Estimating Causal Effects from Learned Causal Networks

The standard approach to answering an identifiable causal-effect query (e.g., $P(Y|do(X)$) when given a causal diagram and observational data is to first generate an estimand, or probabilistic expression over the observable variables, which is then evaluated using the observational data. In this paper, we propose an alternative paradigm for answering causal-effect queries over discrete observable variables. We propose to instead learn the causal Bayesian network and its confounding latent variables directly from the observational data. Then, efficient probabilistic graphical model (PGM) algorithms can be applied to the learned model to answer queries. Perhaps surprisingly, we show that this \emph{model completion} learning approach can be more effective than estimand approaches, particularly for larger models in which the estimand expressions become computationally difficult. We illustrate our method's potential using a benchmark collection of Bayesian networks and synthetically generated causal models.

==> tikzfigures/3graphs.tikz <==
\begin{tikzpicture}
%\node[anchor=south, font=\scriptsize] at (6.25, 3) {Number of Variables vs. Mad};


% First image
\node[anchor=south] at (0,.8) {\rotatebox{90}{\tiny Error (mad)}};
\node[anchor=south west] at (0,0) {\includegraphics[width=4cm]{graphs/chain.png}};
\node[anchor=south] at (6,-.25) {{\tiny Number of Variables }};

% Second image, shifted to the right by the width of the first image
\node[anchor=south west] at (4.2,0) {\includegraphics[width=3.65cm]{graphs/diamond.png}};

% Third image, shifted further to the right
\node[anchor=south west] at (8.2,0) {\includegraphics[width=3.65cm]{graphs/cone-cloud.png}};
\node[anchor=north west] at (12,3) {\includegraphics[width=2cm]{graphs/legend.png}};

\end{tikzpicture}

==> tikzfigures/chain.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.65cm,
  main node/.style={circle,draw,minimum size=1cm,font=\sffamily\small}]
        
            \node[main node, color =blue] (1) { $Z_1$};
            \node[main node] (2)[right of =1] { $Z_2$};
            \node[main node] (3)[right of =2] { $Z_3$};
            \node[main node] (4)[right of=3]{$Z_4$};
               \node[main node] (5)[right of=4]{$Z_5$};         
            \node[] (6)[right of=5]{................};
            %\node[] (11)[right of=5]{......};

             \node[main node] (9)[right of=6]{$Z_{n-2}$};
           \node[main node] (10)[right of=9]{$Z_{n-1}$};
            \node[main node, color=red] (11)[right of=10]{$Z_n$};
            \node[] (7)[above right of=5]{.};
            \node[] (8)[above left of=9]{.};


                \draw[thick] (1) edge  (2);
               \draw[thick] (2) edge  (3);
                \draw[thick] (3) edge  (4);
               \draw[thick] (4) edge  (5);
             \draw[thick] (5) edge  (6);
               \draw[thick] (6) edge  (9);
              %  \draw[thick] (5) edge  (8);
              %  \draw[thick] (7) edge  (8);
              % \draw[thick] (8) edge  (9);
               \draw[thick] (9) edge  (10);
               \draw[thick] (10) edge  (11);
               
               \draw[thick, dashed] (1) edge[bend left=45] (3);
            \draw[thick, dashed] (3) edge[bend right=45] (1);

               \draw[thick, dashed] (3) edge[bend left=45] (5);
            \draw[thick, dashed] (5) edge[bend right=45] (3);          
            
            \draw[thick, dashed] (9) edge[bend left=45] (11);
            \draw[thick, dashed] (11) edge[bend right=45] (9);    

            \draw[thick, dashed] (7) edge[bend right=25] (5);
            \draw[thick, dashed] (8) edge[bend left=25] (9);

           % \draw[thick] (1) -- (2) node[midway, fill=white] {\small$B_1C_1$};
        
   

        \end{tikzpicture}

==> tikzfigures/chain_7.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.65cm,
  main node/.style={circle,draw,minimum size=1cm,font=\sffamily\small}]
        
            \node[main node, color=blue] (1) { $V_0$};
            \node[main node] (2)[right of =1] { $V_1$};
            \node[main node] (3)[right of =2] { $V_2$};
            \node[main node] (4)[right of=3]{$V_3$};
            \node[main node] (5)[right of=4]{$V_4$};         
            \node[main node] (6)[right of=5]{$V_5$};
            \node[main node, color=blue] (7)[right of=6]{$V_6$};
   
            
           
                \draw[thick] (1) edge  (2);
               \draw[thick] (2) edge  (3);
                \draw[thick] (3) edge  (4);
               \draw[thick] (4) edge  (5);
             \draw[thick] (5) edge  (6);
               \draw[thick] (6) edge  (7);
          
              %  \draw[thick] (5) edge  (8);
              %  \draw[thick] (7) edge  (8);
              % \draw[thick] (8) edge  (9);
            
               
               \draw[thick, dashed] (1) edge[bend left=45] (3);
            \draw[thick, dashed] (3) edge[bend right=45] (1);

               \draw[thick, dashed] (3) edge[bend left=45] (5);
           \draw[thick, dashed] (5) edge[bend right=45] (3);          
            
            \draw[thick, dashed] (5) edge[bend left=45] (7);
            \draw[thick, dashed] (7) edge[bend right=45] (5);    
        
                

        \end{tikzpicture}

==> tikzfigures/chain_9.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.65cm,
  main node/.style={circle,draw,minimum size=1cm,font=\sffamily\small}]
        
            \node[main node, color =blue] (1) { $V_0$};
            \node[main node] (2)[right of =1] { $V_1$};
            \node[main node] (3)[right of =2] { $V_2$};
            \node[main node] (4)[right of=3]{$V_3$};
            \node[main node] (5)[right of=4]{$V_4$};         
            \node[main node] (6)[right of=5]{$V_5$};
            \node[main node] (7)[right of=6]{$V_6$};
            \node[main node] (8)[right of=7]{$V_7$};
            \node[main node, color=red] (9)[right of=8]{$V_8$};
            
           
                \draw[thick] (1) edge  (2);
               \draw[thick] (2) edge  (3);
                \draw[thick] (3) edge  (4);
               \draw[thick] (4) edge  (5);
             \draw[thick] (5) edge  (6);
               \draw[thick] (6) edge  (7);
             \draw[thick] (7) edge  (8);
             \draw[thick] (8) edge  (9);
              %  \draw[thick] (5) edge  (8);
              %  \draw[thick] (7) edge  (8);
              % \draw[thick] (8) edge  (9);
            
               
               \draw[thick, dashed] (1) edge[bend left=45] (3);
            \draw[thick, dashed] (3) edge[bend right=45] (1);

               \draw[thick, dashed] (3) edge[bend left=45] (5);
            \draw[thick, dashed] (5) edge[bend right=45] (3);          
            
            \draw[thick, dashed] (5) edge[bend left=45] (7);
            \draw[thick, dashed] (7) edge[bend right=45] (5);    
        
             \draw[thick, dashed] (7) edge[bend left=45] (9);
            \draw[thick, dashed] (9) edge[bend right=45] (7);      

        \end{tikzpicture}

==> tikzfigures/chain_bn.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.65cm,
  main node/.style={circle,draw,minimum size=1cm,font=\sffamily\small}]
        
            \node[main node, color=blue] (1) { $V_0$};
            \node[main node] (2)[right of =1] { $V_1$};
             \node[main node ](8) [above of =2] {$U_0$};

            \node[main node] (3)[right of =2] { $V_2$};
            \node[main node] (4)[right of=3]{$V_3$};
            \node[main node ](9) [above of =4] {$U_1$};

            \node[main node] (5)[right of=4]{$V_4$};         
            \node[main node] (6)[right of=5]{$V_5$};
            \node[main node ](10) [above of =6] {$U_2$};

            \node[main node, color=red] (7)[right of=6]{$V_6$};
           
                \draw[thick] (1) edge  (2);
               \draw[thick] (2) edge  (3);
                \draw[thick] (3) edge  (4);
               \draw[thick] (4) edge  (5);
             \draw[thick] (5) edge  (6);
               \draw[thick] (6) edge  (7);
               %latent connection
                \draw[thick] (8) edge[bend right=25]  (1);
                \draw[thick] (8) edge[bend left=25]   (3);
                \draw[thick] (9) edge[bend right=25]   (3);
                \draw[thick] (9) edge[bend left=25]   (5);
                \draw[thick] (10) edge[bend right=25]   (5);
                \draw[thick] (10) edge[bend left=25]   (7);
              %  \draw[thick] (7) edge  (8);
              % \draw[thick] (8) edge  (9);
            
     
   

        \end{tikzpicture}

==> tikzfigures/chain_trunc.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.65cm,
  main node/.style={circle,draw,minimum size=1cm,font=\sffamily\small}]
        
            \node[main node, color =blue] (1) { $V_0$};
            \node[main node] (2)[right of =1] { $V_1$};
             \node[main node ](8) [above of =2] {$U_0$};

            \node[main node] (3)[right of =2] { $V_2$};
            \node[main node] (4)[right of=3]{$V_3$};
            \node[main node ](9) [above of =4] {$U_1$};

            \node[main node] (5)[right of=4]{$V_4$};         
            \node[main node] (6)[right of=5]{$V_5$};
            \node[main node ](10) [above of =6] {$U_2$};

            \node[main node, color=red] (7)[right of=6]{$V_6$};
           
                \draw[thick] (1) edge  (2);
               \draw[thick] (2) edge  (3);
                \draw[thick] (3) edge  (4);
               \draw[thick] (4) edge  (5);
             \draw[thick] (5) edge  (6);
               \draw[thick] (6) edge  (7);
               %latent connection
                \draw[thick] (8) edge[bend left=25]   (3);
                \draw[thick] (9) edge[bend right=25]   (3);
                \draw[thick] (9) edge[bend left=25]   (5);
                \draw[thick] (10) edge[bend right=25]   (5);
                \draw[thick] (10) edge[bend left=25]   (7);
              %  \draw[thick] (7) edge  (8);
              % \draw[thick] (8) edge  (9);
            
     
   

        \end{tikzpicture}

==> tikzfigures/cone_cloud.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.25cm,
  main node/.style={ellipse,minimum size=.5pt ,draw,font=\sffamily\small}]
        %inner sep=.5pt
            \node[main node, color =red] (0) { $V_0$};
            \node[main node] (1)[above left of =0] { $V_1$};
            \node[main node] (2)[above right of =0] { $V_2$};
            \node[main node] (3) [above left of =1] {$V_3$};
            \node[main node,  color =blue] (4) [above right of =1] {$V_4$};
            \node[main node] (5)[above right of =2] { $V_5$};
            \node[main node] (6)[above left of =3] { $V_6$};
            \node[main node] (7) [above right of =3] {$V_7$};
            \node[main node] (8) [above right of =4] {$V_8$};
            \node[main node] (9)[above right of =5] { $V_9$};
            \node[main node,  color =blue] (10)[above left of =6] { $V_{10}$};
            \node[main node] (11) [above right of =6] {$V_{11}$};
            \node[main node] (12) [above right of =7] {$V_{12}$};
           \node[main node] (13)[above right  of=8]{$V_{13}$};
            \node[main node,  color =blue] (14)[above right of =9] { $V_{14}$};
 


            
                \draw[thick] (1) edge  (0);
                \draw[thick] (2) edge  (0);
                \draw[thick] (3) edge  (1);
                \draw[thick] (4) edge  (1);
                \draw[thick] (4) edge  (2);
               \draw[thick] (5) edge  (2);
                \draw[thick] (6) edge  (3);
               \draw[thick] (7) edge  (3);
               \draw[thick] (7) edge  (4);
               \draw[thick] (8) edge  (4);

               \draw[thick] (8) edge  (5);
               \draw[thick] (9) edge  (5);
               \draw[thick] (10) edge  (6);
               
               \draw[thick] (11) edge  (6);
               \draw[thick] (11) edge  (7);
               \draw[thick] (12) edge  (7);

                \draw[thick] (12) edge  (8);
               \draw[thick] (13) edge  (8);
                \draw[thick] (13) edge  (9);
               \draw[thick] (14) edge  (9);

               

               \draw[thick, dashed] (0) edge[bend right=45] (5);
            \draw[thick, dashed] (5) edge[bend left=45] (0);
            
            \draw[thick, dashed] (5) edge[bend right=45] (14);
            \draw[thick, dashed] (14) edge[bend left=45] (5);

            \draw[thick, dashed] (0) edge[bend left=45] (3);
            \draw[thick, dashed] (3)edge[bend right=45] (0);  
            
            \draw[thick, dashed] (3) edge[bend left=45] (10);
            \draw[thick, dashed] (10)edge[bend right=45] (3);        
            
            \draw[thick, dashed] (11) edge[bend right=45] (10);
            \draw[thick, dashed] (10) edge[bend left=45] (11);  
            
            \draw[thick, dashed] (11) edge[bend left=45] (12);
            \draw[thick, dashed] (12) edge[bend right=45] (11); 
            
            \draw[thick, dashed] (12) edge[bend left=45] (13);
            \draw[thick, dashed] (13) edge[bend right=45] (12);
            
            \draw[thick, dashed] (14) edge[bend right=45] (13);
            \draw[thick, dashed] (13) edge[bend left=45] (14);
        
   

        \end{tikzpicture}

==> tikzfigures/diamond.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.25cm,
  main node/.style={ellipse,minimum size=.5pt ,draw,font=\sffamily\small}]
        %inner sep=.5pt
            \node[main node, color =blue] (0) { $V_0$};
            \node[main node] (1)[above of =0] { $V_1$};
            \node[main node] (2)[above of =1] { $V_2$};
            \node[main node] (3) [above of =2] {$V_3$};
            \node[main node] (4) [above of =3] {$V_4$};
            \node[main node] (5)[right of =0] { $V_5$};
            \node[main node] (6)[right of =5] { $V_6$};
            \node[main node] (7) [right of =6] {$V_7$};
            \node[main node] (8) [right of =7] {$V_8$};
            \node[main node] (9)[left of =0] { $V_9$};
            \node[main node] (10)[left of =9] { $V_{10}$};
            \node[main node] (11) [left of =10] {$V_{11}$};
            \node[main node] (12) [left of =11] {$V_{12}$};
           \node[main node] (13)[below of=0]{$V_{13}$};
            \node[main node] (14)[below of =13] { $V_{14}$};
            \node[main node] (15) [below of =14] {$V_{15}$};
           \node[main node, color=red] (16) [below of =15] {$V_{16}$};
 


            
                \draw[thick] (0) edge  (1);
                \draw[thick] (0) edge  (5);
                \draw[thick] (0) edge  (9);
                \draw[thick] (0) edge  (13);

                \draw[thick] (1) edge  (2);
               \draw[thick] (2) edge  (3);
                \draw[thick] (3) edge  (4);
               \draw[thick] (5) edge  (6);
               \draw[thick] (6) edge  (7);
               \draw[thick] (7) edge  (8);

               \draw[thick] (9) edge  (10);
               \draw[thick] (10) edge  (11);
               \draw[thick] (11) edge  (12);
               
               \draw[thick] (13) edge  (14);
               \draw[thick] (14) edge  (15);
               \draw[thick] (15) edge  (16);

                \draw[thick] (8) edge  (16);
               \draw[thick] (12) edge  (16);
               \draw[thick] (4) edge [bend left=40]  (16);

               
               \draw[thick, dashed] (0) edge[bend left=45] (2);
            \draw[thick, dashed] (2) edge[bend right=45] (0);
            
            \draw[thick, dashed] (2) edge[bend left=45] (4);
            \draw[thick, dashed] (4) edge[bend right=45] (2);

            \draw[thick, dashed] (0) edge[bend left=45] (6);
            \draw[thick, dashed] (6)edge[bend right=45] (0);  
            
            \draw[thick, dashed] (6) edge[bend left=45] (8);
            \draw[thick, dashed] (8)edge[bend right=45] (6);        
            
            \draw[thick, dashed] (0) edge[bend left=45] (10);
            \draw[thick, dashed] (10) edge[bend right=45] (0);  
            
            \draw[thick, dashed] (10) edge[bend left=45] (12);
            \draw[thick, dashed] (12) edge[bend right=45] (10); 
            
            \draw[thick, dashed] (0) edge[bend right=45] (14);
            \draw[thick, dashed] (14) edge[bend left=45] (0);
            \draw[thick, dashed] (14) edge[bend right=45] (16);
            \draw[thick, dashed] (16) edge[bend left=45] (14);
        
   

        \end{tikzpicture}

==> tikzfigures/model1.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  main node/.style={circle,draw,font=\sffamily\small}]

  \node[main node] (1) {W};
  \node[main node] (2) [below left of=1] {R};
  \node[main node, color=blue] (3) [below left of =2] {X};
  \node[main node, color=red] (4) [right of=3] {Y};
  
   \draw[thick] (1) edge  (2);
  \draw[thick, dashed] (1) edge[bend right=25] (3);
    \draw[thick, dashed] (3) edge[bend left=25] (1);

    \draw[thick] (2) edge  (3);
    \draw[thick] (3) edge  (4);

  \draw[thick, dashed] (1) edge[bend left=25] (4);
    \draw[thick, dashed] (4) edge[bend right=25] (1);

\end{tikzpicture}

==> tikzfigures/model2.tikz <==
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  main node/.style={circle,draw,font=\sffamily\small}]

  \node[main node, color=blue] (1) {$X_1$};
  \node[main node, color=blue] (2) [below of=1] {$X_2$};
  \node[main node] (3) [below left of=1] {R};
  \node[main node, color=red] (4) [below left of=3] {Y};
  \node[main node] (5) [right of=2] {Z};
  
   \draw[thick] (1) edge  (2);
   \draw[thick] (1) edge  (3);
   \draw[thick] (3) edge  (4);
  \draw[thick, dashed] (1) edge[bend right=25] (4);
    \draw[thick, dashed] (4) edge[bend left=25] (1);

    \draw[thick] (2) edge  (5);
    \draw[thick] (1) edge  (5);
    \draw[thick] (2) edge  (4);
    
  \draw[thick, dashed] (1) edge[bend left=25] (5);
    \draw[thick, dashed] (5) edge[bend right=25] (1);
  \draw[thick, dashed] (4) edge[bend right=25] (5);
    \draw[thick, dashed] (5) edge[bend left=25] (4);
   \end{tikzpicture}

==> tikzfigures/model3.tikz <==
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  main node/.style={circle,draw,font=\sffamily\small}]

  \node[main node] (1) {W};
  \node[main node] (4) [below of=1] {Z};
  \node[main node, color=blue] (2)[ left of=4] {X};
  \node[main node, color = red] (3) [ right of=4] {Y};
 
  
   \draw[thick] (1) edge  (4);
   \draw[thick] (1) edge  (2);
    \draw[thick] (1) edge  (3);
   \draw[thick] (3) edge  (4);
   \draw[thick] (2) edge  (4);

  \draw[thick, dashed] (1) edge[bend right=25] (2);
    \draw[thick, dashed] (2) edge[bend left=25] (1);
      \draw[thick, dashed] (1) edge[bend left=25] (3);
    \draw[thick, dashed] (3) edge[bend right=25] (1);
      \draw[thick, dashed] (2) edge[bend right=45] (3);
    \draw[thick, dashed] (3) edge[bend left=45] (2);
   
   \end{tikzpicture}

==> tikzfigures/model4.tikz <==
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  main node/.style={circle,draw,font=\sffamily\small}]

  \node[main node, color=blue] (1) {$X_1$};
  \node[main node] (5) [ below left of=1] {R}; 
  \node[main node, color=red] (6) [ below left of=5] {Y};
  \node[main node] (7) [ below right of=6] {S}; 
    \node[main node, color=blue] (2) [below right of=5] {$X_2$};
  \node[main node] (4) [ right of=2] {Z};
    \node[main node, color=blue] (3)[ below right of=7] {$X_3$};


  
   \draw[thick] (1) edge  (5);
   \draw[thick] (1) edge  (2);
   \draw[thick] (2) edge  (3);
   \draw[thick] (5) edge  (6);
    \draw[thick] (1) edge  (4);
   \draw[thick] (4) edge  (3);
   \draw[thick] (4) edge  (2);
   \draw[thick] (2) edge  (6);
   \draw[thick] (7) edge  (6);
   \draw[thick] (3) edge  (7);
   
  \draw[thick, dashed] (1) edge[bend right=25] (6);
    \draw[thick, dashed] (6) edge[bend left=25] (1);
    
      \draw[thick, dashed] (1) edge[bend left=25] (4);
    \draw[thick, dashed] (4) edge[bend right=25] (1);
    
      \draw[thick, dashed] (3) edge[bend right=25] (4);
    \draw[thick, dashed] (4) edge[bend left=25] (3);

      \draw[thick, dashed] (3) edge[bend left=25] (6);
    \draw[thick, dashed] (6) edge[bend right=25] (3);
   \end{tikzpicture}

==> tikzfigures/model5.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  main node/.style={circle,draw,font=\sffamily\small}]

  \node[main node, color=blue] at (0,0) (1) {$X$};
  \node[main node] (2) [ below right of=1] {$Z_1$}; 
  
  \node[main node]  at (4,0) (3){$Z_2$}; 
  \node[main node] (4) [ below left of=3] {$Z_3$}; 
  \node[main node, color=red] (5) [ below left of=4] {Y};
 

  
   \draw[thick] (1) edge  (2);
   \draw[thick] (3) edge  (1);
   \draw[thick] (3) edge  (4);
   \draw[thick] (4) edge  (5);
    \draw[thick] (2) edge  (5);
    \draw[thick] (3) edge  (2);  
   
  \draw[thick, dashed] (1) edge[bend left=25] (3);
    \draw[thick, dashed] (3) edge[bend right=25] (1);
    
      \draw[thick, dashed] (1) edge[bend right=45] (5);
    \draw[thick, dashed] (5) edge[bend left=45] (1);
    
      \draw[thick, dashed] (3) edge[bend left=40] (5);
    \draw[thick, dashed] (5) edge[bend right=40] (3);

      \draw[thick, dashed] (1) edge[bend left=5] (4);
    \draw[thick, dashed] (4) edge[bend right=5] (1);
   \end{tikzpicture}

==> tikzfigures/model6.tikz <==
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  main node/.style={circle,draw,font=\sffamily\small}]

  \node[main node] (1) {$Z_3$};
  \node[main node] (2) [ below  of=1] {$Z_2$}; 
  \node[main node, color=blue] (3) [  left of=2] {$X_2$};
    \node[main node, color=red] (5) [below of=2] {$Y$};
  \node[main node] (6) [ left of=5] {$Z_1$}; 
  \node[main node, color=blue] (4) [  left of=6] {$X_1$};


  
   \draw[thick] (1) edge  (2);
   \draw[thick] (1) edge  (3);
   \draw[thick] (3) edge  (5);
    \draw[thick] (3) edge  (4);
   \draw[thick] (4) edge  (6);
   \draw[thick] (6) edge  (5);
   \draw[thick] (2) edge  (5);

   
  \draw[thick, dashed] (2) edge[bend right=25] (3);
    \draw[thick, dashed] (3) edge[bend left=25] (2);
    
    
      \draw[thick, dashed] (3) edge[bend right=25] (4);
    \draw[thick, dashed] (4) edge[bend left=25] (3);

   \end{tikzpicture}

==> tikzfigures/model7.tikz <==
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  main node/.style={circle,draw,font=\sffamily\small}]

  \node[main node] (1) {$Z_3$};
  \node[main node] (2) [ below  of=1] {$Z_2$}; 
  \node[main node, color=blue] (3) [  left of=2] {$X_2$};
    \node[main node, color=red] (5) [below of=2] {$Y$};
  \node[main node] (6) [ left of=5] {$Z_1$}; 
  \node[main node, color=blue] (4) [  left of=6] {$X_1$};


  
   \draw[thick] (1) edge  (2);
   \draw[thick] (1) edge  (3);
   \draw[thick] (3) edge  (5);
    \draw[thick] (3) edge  (4);
   \draw[thick] (4) edge  (6);
   \draw[thick] (6) edge  (5);
   \draw[thick] (2) edge  (5);

   
  \draw[thick, dashed] (2) edge[bend right=25] (3);
    \draw[thick, dashed] (3) edge[bend left=25] (2);
    
    
      \draw[thick, dashed] (3) edge[bend right=25] (4);
    \draw[thick, dashed] (4) edge[bend left=25] (3);

      \draw[thick, dashed] (6) edge[bend right=60] (1);
    \draw[thick, dashed] (1) edge[bend left=60] (6);

   \end{tikzpicture}

==> tikzfigures/model8.tikz <==
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  main node/.style={circle,draw,font=\sffamily\small}]

  \node[main node] (1) {W};
 \node[main node, color=blue] (4) [below right of=1] {R};
  \node[main node, color = red] (5) [ below right of=4] {Y};
    \node[main node] (2)[  left of=5] {Z};
 \node[main node,  color=blue] (3) [left of=2] {X};
 
  
   \draw[thick] (1) edge  (4);
   \draw[thick] (1) edge  (2);
    \draw[thick] (1) edge  (3);
   \draw[thick] (3) edge  (2);
   \draw[thick] (2) edge  (5);
   \draw[thick] (4) edge  (5);

  \draw[thick, dashed] (1) edge[bend left=25] (5);
    \draw[thick, dashed] (5) edge[bend right=25] (1);
    
      \draw[thick, dashed] (1) edge[bend right=25] (3);
    \draw[thick, dashed] (3) edge[bend left=25] (1);
    
      \draw[thick, dashed] (5) edge[bend left=45] (3);
    \draw[thick, dashed] (3) edge[bend right=45] (5);
   
   \end{tikzpicture}

==> tikzfigures/model9.tikz <==
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  main node/.style={circle,draw,font=\sffamily\small}]

  \node[main node] (1) {W};
  \node[main node] (4) [below of=1] {Z};
  \node[main node, color=blue] (2)[ left of=4] {X};
  \node[main node, color = red] (3) [ right of=4] {Y};
 
  
   \draw[thick] (1) edge  (4);
   \draw[thick] (1) edge  (2);
    \draw[thick] (1) edge  (3);
   \draw[thick] (4) edge  (3);
   \draw[thick] (2) edge  (4);

  \draw[thick, dashed] (1) edge[bend right=25] (2);
    \draw[thick, dashed] (2) edge[bend left=25] (1);
      \draw[thick, dashed] (1) edge[bend left=25] (3);
    \draw[thick, dashed] (3) edge[bend right=25] (1);
      \draw[thick, dashed] (2) edge[bend right=45] (3);
    \draw[thick, dashed] (3) edge[bend left=45] (2);
   
   \end{tikzpicture}
